Reasoning Elicitation in Language Models via Counterfactual Feedback

Despite the increasing effectiveness of language models, their reasoning capabilities remain underdeveloped. In particular, causal reasoning through counterfactual question answering is lacking. This work aims to bridge this gap. We first derive novel metrics that balance accuracy in factual and counterfactual questions, capturing a more complete view of the reasoning abilities of language models than traditional factual-only based metrics. Second, we propose several fine-tuning approaches that aim to elicit better reasoning mechanisms, in the sense of the proposed metrics. Finally, we evaluate the performance of the fine-tuned language models in a variety of realistic scenarios. In particular, we investigate to what extent our fine-tuning approaches systemically achieve better generalization with respect to the base models in several problems that require, among others, inductive and deductive reasoning capabilities.

==> tikz/candy.tex <==
\begin{tikzpicture}
    \tikzset{
        bubble/.style={
            rectangle,rounded corners,very thick,
            text width=100mm,inner sep=2mm,align=justify},
        state/.style={draw,circle,text width=6mm,inner sep=0mm,align=center},
        arrow/.style={-Latex},
        trained/.style={arrow,overlay,very thick,densely dashed,color0dark},
        tested/.style={arrow,overlay,very thick,densely dashed,color1dark}}
    
    \node[bubble,anchor=south west,draw=color0dark,fill=color0light!50,text=color0dark] (f) at (-13mm,13mm) {
        \textbf{Question:} Anna, Bill, Cory, and Dave are going to a party, where the host is going to distribute candies. Anna will be happy if she gets at least 4 candies. Bill will be happy if he gets at least 6 candies. Cory will be happy if Anna and Bill are both happy or if he gets at least 8 candies. Dave will be happy if Anna and Bill are both happy or if he gets at least 10 candies. After distributing the candies, Anna gets $N_A$, Bill gets $N_B$, Cory gets $N_C$, and Dave gets $N_D$. Is Dave happy?};

    \draw[rounded corners,very thick,draw=black!75,fill=black!3] (-13mm,10mm) rectangle (40mm,-18.5mm);

    \node[state] (a) at (0,0) {$A$};
    \node[state] (b) at ($(a)+(0,-9mm)$) {$B$};
    \node[state] (c) at ($(a)+(27mm,0)$) {$C$};
    \node[state] (d) at ($(b)+(27mm,0)$) {$D$};
    \path[arrow] (a) edge (c);
    \path[arrow] (a) edge (d);
    \path[arrow] (b) edge (c);
    \path[arrow] (b) edge (d);
    \node[above=0 of a] {Anna is happy?};
    \node[above=0 of c] (labelc) {Cory is happy?};
    \node[below=0 of b] {Bill is happy?};
    \node[below=0 of d] {Dave is happy?};

    \path[trained,bend left=18] (a) edge (d);
    \path[tested,bend right=33] (a) edge (d);

    \node[align=left,right=3mm of labelc.north east,anchor=north west] {
        $N_A,N_B,N_C,N_D\sim \mathcal{U}(1,\ldots,12)$ \\[.5\baselineskip]
        $A=N_A \geq 4$ \\[.5\baselineskip]
        $B=N_B \geq 6$ \\[.5\baselineskip]
        $C=(A\wedge B)\vee(N_C \geq 8)$ \\[.5\baselineskip]
        $D=(A\wedge B)\vee(N_D \geq 10)$};

    \node[bubble,anchor=north west,draw=color1dark,fill=color1light!50,text=color1dark] (f) at (-13mm,-21.5mm) {
        \textbf{Counterfactual Question:} Now, suppose that Anna is (not) happy regardless of the candy distribution. With this assumption, is Dave happy?};
\end{tikzpicture}%


==> tikz/intro.tex <==
\begin{tikzpicture}
    \tikzset{
        bubble/.style={
            rectangle,rounded corners,very thick,
            text width=50mm,inner sep=2mm}}
    \node[text=color0dark] (labelf) at (-40mm,52mm) {\textbf{Factual Question}};
    \node[below=0mm of labelf,bubble,draw=color0dark,fill=color0light!50,text=color0dark] (bubblef) {
       A number is divisible by six if it has both two and three as prime factors. Is \{$N$\} divisible by six?};
    \node[below=2mm of bubblef,text=color1dark] (labelcf) {\textbf{Counterfactual Question}};
    \node[below=0mm of labelcf,bubble,draw=color1dark,fill=color1light!50,text=color1dark] (bublecf) {
        A number is divisible by six if it has both two and three as prime factors. Suppose that \{$N$\} had three as one of its prime factors (retaining all its other prime factors). Then, would it have been been divisible by six?};
    \begin{axis}[
        width=30mm,
        height=65mm,
        ybar,
        ymin=0,
        ylabel={\small Error Rate of Answers},
        ylabel shift=-1mm,
        symbolic x coords={Phi3 Mini},
        xtick=data,
        xticklabel pos=top,
        xticklabel style={font={\small},yshift=-0.8mm}]
        \addplot[fill=color0] coordinates {(Phi3 Mini,0.136)};
        \addplot[fill=color1] coordinates {(Phi3 Mini,0.284)};
    \end{axis}
\end{tikzpicture}%

==> tikz/method-ccpo.tex <==
\begin{tikzpicture}

\newcommand{\chatright}[5]{
    \node[
        fill=#4,draw=#5,text=white,
        rectangle,rounded corners,thick,
        minimum width=42mm,inner sep=4pt,align=center,
        anchor=north] (#1) at (#2) {#3};
    \fill[#4]
        ($(#1.south east) + (-15pt,0.9pt)$)
        -- ($(#1.south east) + (-13pt,-5pt)$)
        -- ($(#1.south east) + (-32pt,0.9pt)$);
    \draw[#5,thick,line cap=round]
        ($(#1.south east) + (-15pt,0.4pt)$)
        -- ($(#1.south east) + (-13pt,-5pt)$)
        -- ($(#1.south east) + (-32pt,0.4pt)$);}
        
\newcommand{\chatleft}[5]{
    \node[
        fill=#4,draw=#5,text=white,
        rectangle,rounded corners,thick,
        minimum width=15mm,inner sep=4pt,align=center,
        anchor=north] (#1) at (#2) {#3};
    \fill[#4]
        ($(#1.south west) + (7pt,0.9pt)$)
        -- ($(#1.south west) + (5pt,-4pt)$)
        -- ($(#1.south west) + (17pt,0.9pt)$);
    \draw[#5,thick,line cap=round]
        ($(#1.south west) + (7pt,0.4pt)$)
        -- ($(#1.south west) + (5pt,-4pt)$)
        -- ($(#1.south west) + (17pt,0.4pt)$);}
        
\newcommand{\dialogue}[2]{
    \begin{pgfonlayer}{background}
        \fill[black!10,rectangle,rounded corners=3mm]
            ($(#1.south west)+(-2mm,-3mm)$)
            rectangle ($(#2.north east)+(2mm,2mm)$);
    \end{pgfonlayer}}
    
\newcommand{\gear}[6]{
    (0:#2)
    \foreach \i [evaluate=\i as \n using {\i-1)*360/#1}] in {1,...,#1}{
        arc (\n:\n+#4:#2) {[rounded corners=.05pt] -- (\n+#4+#5:#3)
        arc (\n+#4+#5:\n+360/#1-#5:#3)} --  (\n+360/#1:#2)}
    (0,0) circle[radius=#6]}
\newcommand{\gears}{
    \begin{tikzpicture}[scale=.9]
        \fill[even odd rule,rotate=20] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
        \fill[even odd rule,rotate=20,xshift=-3mm,yshift=1.8mm,scale=.75] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
        \fill[even odd rule,rotate=15,xshift=-1mm,yshift=3.4mm,scale=.66] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
    \end{tikzpicture}}

\newcommand{\estimatef}[3]{
    \node[font=\large,anchor=east] (#1) at ($(#3.west)+(-2mm,0)$) {$\hat{Y}=$};
    \draw[-Latex,very thick] (#2) to[out=180,in=50,looseness=0.9]
        node[above,xshift=-3.2mm] {\tiny\textbf{Target LM}}
        node[above,xshift=-3.2mm,yshift=2.7mm] {\gears} ($(#1.north east)+(-5mm,-1mm)$);}
\newcommand{\estimatecf}[3]{
    \node[font=\large,anchor=east] (#1) at ($(#3.west)+(-2mm,0)$) {$\hat{Y}_{\false}=$};
    \draw[-Latex,very thick] (#2) to[out=180,in=50]
        ($(#1.north east)+(-6.5mm,-1mm)$);}
        
\chatright{question0}{0,0}{For $U$, will it be $Y$?}{color0}{color0dark}
\chatleft{answer0}{$(question0.south)+(-17mm,-1.5mm)$}{Yes}{color1}{color1dark}
\chatright{question1}{$(answer0.south)+(17mm,-1.5mm)$}{If it had not been $X$,\\would it have been $Y$?}{color0}{color0dark}
\chatleft{answer1}{$(question1.south)+(-17mm,-1.5mm)$}{No}{color1}{color1dark}
\dialogue{answer1}{question0}
\estimatef{estimate0}{question0}{answer0}
\estimatecf{estimate1}{question1}{answer1}

\chatright{question2}{$(question0.north east)+(50mm,0)$}{For $U$, will it be $Y$?}{color0}{color0dark}
\chatleft{answer2}{$(question2.south)+(-17mm,-1.5mm)$}{Yes}{color1}{color1dark}
\chatright{question3}{$(answer2.south)+(17mm,-1.5mm)$}{If it had not been $X$,\\would it have been $Y$?}{color0}{color0dark}
\chatleft{answer3}{$(question3.south)+(-17mm,-1.5mm)$}{Yes}{color1}{color1dark}
\dialogue{answer3}{question2}
\estimatef{estimate2}{question2}{answer2}
\estimatecf{estimate3}{question3}{answer3}

\node (preference0) at ($(answer1.south west)!0.5!(question0.north east)+(30mm,-0.5mm)$) {};
\path[draw=color2dark,line width=3pt,line cap=round]
        ($(preference0)+(-1.5mm,4mm)$) to[bend right]
        ($(preference0)+(1.5mm,0mm)$) to[bend right]
        ($(preference0)+(-1.5mm,-4mm)$);
        
\node[font=\small,align=center] (comparison0) at ($(preference0)+(0,-20.8mm)$) {$\mathcal{R}(\hat{Y}_{\false,\true};U)$};
\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark,
    shorten >=-2pt,shorten <=1mm] (estimate1) |- (comparison0);
\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark,
    shorten >=-2pt,shorten <=1mm] (estimate3) |- (comparison0);
\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark,
    shorten >=4.5mm,shorten <=-0.5mm] (comparison0) -- (preference0);

\end{tikzpicture}%

==> tikz/method-dpo.tex <==
\begin{tikzpicture}

\newcommand{\chatright}[5]{
    \node[
        fill=#4,draw=#5,text=white,
        rectangle,rounded corners,thick,
        minimum width=42mm,inner sep=4pt,align=center,
        anchor=north] (#1) at (#2) {#3};
    \fill[#4]
        ($(#1.south east) + (-15pt,0.9pt)$)
        -- ($(#1.south east) + (-13pt,-5pt)$)
        -- ($(#1.south east) + (-32pt,0.9pt)$);
    \draw[#5,thick,line cap=round]
        ($(#1.south east) + (-15pt,0.4pt)$)
        -- ($(#1.south east) + (-13pt,-5pt)$)
        -- ($(#1.south east) + (-32pt,0.4pt)$);}
        
\newcommand{\chatleft}[5]{
    \node[
        fill=#4,draw=#5,text=white,
        rectangle,rounded corners,thick,
        minimum width=15mm,inner sep=4pt,align=center,
        anchor=north] (#1) at (#2) {#3};
    \fill[#4]
        ($(#1.south west) + (7pt,0.9pt)$)
        -- ($(#1.south west) + (5pt,-4pt)$)
        -- ($(#1.south west) + (17pt,0.9pt)$);
    \draw[#5,thick,line cap=round]
        ($(#1.south west) + (7pt,0.4pt)$)
        -- ($(#1.south west) + (5pt,-4pt)$)
        -- ($(#1.south west) + (17pt,0.4pt)$);}
        
\newcommand{\dialogue}[2]{
    \begin{pgfonlayer}{background}
        \fill[black!10,rectangle,rounded corners=3mm]
            ($(#1.south west)+(-2mm,-3mm)$)
            rectangle ($(#2.north east)+(2mm,2mm)$);
    \end{pgfonlayer}}
    
\newcommand{\gear}[6]{
    (0:#2)
    \foreach \i [evaluate=\i as \n using {\i-1)*360/#1}] in {1,...,#1}{
        arc (\n:\n+#4:#2) {[rounded corners=.05pt] -- (\n+#4+#5:#3)
        arc (\n+#4+#5:\n+360/#1-#5:#3)} --  (\n+360/#1:#2)}
    (0,0) circle[radius=#6]}
\newcommand{\gears}{
    \begin{tikzpicture}[scale=.9]
        \fill[even odd rule,rotate=20] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
        \fill[even odd rule,rotate=20,xshift=-3mm,yshift=1.8mm,scale=.75] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
        \fill[even odd rule,rotate=15,xshift=-1mm,yshift=3.4mm,scale=.66] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
    \end{tikzpicture}}

\newcommand{\estimatef}[3]{
    \node[font=\large,anchor=east] (#1) at ($(#3.west)+(-2mm,0)$) {$\hat{Y}=$};
    \draw[-Latex,very thick] (#2) to[out=180,in=50,looseness=0.9]
        node[above,xshift=-3.2mm] {\tiny\textbf{Target LM}}
        node[above,xshift=-3.2mm,yshift=2.7mm] {\gears} ($(#1.north east)+(-5mm,-1mm)$);}
\newcommand{\estimatecf}[3]{
    \node[font=\large,anchor=east] (#1) at ($(#3.west)+(-2mm,0)$) {$\hat{Y}_{\false}=$};
    \draw[-Latex,very thick] (#2) to[out=180,in=50]
        node[above,xshift=-2.3mm,yshift=0.4mm] {\tiny\textbf{Target LM}}
        node[above,xshift=-2.3mm,yshift=0.4mm+2.7mm] {\gears} ($(#1.north east)+(-6.5mm,-1mm)$);}
        
\chatright{question0}{0,0}{For $U$, will it be $Y$?}{color0}{color0dark}
\chatleft{answer0}{$(question0.south)+(-17mm,-1.5mm)$}{Yes}{color1}{color1dark}
\dialogue{answer0}{question0}
\estimatef{estimate0}{question0}{answer0}
    
\chatright{question1}{$(question0.south)+(0,-20mm)$}{For $U$, if it had not been $X$,\\would it have been $Y$?}{color0}{color0dark}
\chatleft{answer1}{$(question1.south)+(-17mm,-1.5mm)$}{No}{color1}{color1dark}
\dialogue{answer1}{question1}
\estimatecf{estimate1}{question1}{answer1}

\chatright{question2}{$(question0.north east)+(50mm,0)$}{For $U$, will it be $Y$?}{color0}{color0dark}
\chatleft{answer2}{$(question2.south)+(-17mm,-1.5mm)$}{Yes}{color1}{color1dark}
\dialogue{answer2}{question2}
\estimatef{estimate2}{question2}{answer2}

\chatright{question3}{$(question2.south)+(0,-20mm)$}{For $U$, if it had not been $X$,\\would it have been $Y$?}{color0}{color0dark}
\chatleft{answer3}{$(question3.south)+(-17mm,-1.5mm)$}{No}{color1}{color1dark}
\dialogue{answer3}{question3}
\estimatecf{estimate3}{question3}{answer3}


\node (preference0) at ($(answer0.south west)!0.5!(question0.north east)+(30mm,-0.5mm)$) {};
\path[draw=color2dark,line width=3pt,line cap=round]
        ($(preference0)+(-1.5mm,4mm)$) to[bend right]
        ($(preference0)+(1.5mm,0mm)$) to[bend right]
        ($(preference0)+(-1.5mm,-4mm)$);
        
\node[font=\small] (comparison0) at ($(preference0)+(0,-12mm)$) {$\mathmakebox[10pt][r]{\hat{Y}}\stackrel{?}{=}\mathmakebox[10pt][l]{Y}$};
\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark]
    (estimate0) |- (comparison0);
\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark]
    (estimate2) |- (comparison0);
\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark,
    shorten >=4.5mm,shorten <=-0.5mm] (comparison0) -- (preference0);

\node (preference1) at ($(answer1.south west)!0.5!(question1.north east)+(30mm,-0.5mm)$) {};
\path[draw=color2dark,line width=3pt,line cap=round]
        ($(preference1)+(1.5mm,4mm)$) to[bend left]
        ($(preference1)+(-1.5mm,0mm)$) to[bend left]
        ($(preference1)+(1.5mm,-4mm)$);
\node[font=\small] (comparison1) at ($(preference1)+(0,-13.6mm)$) {$\mathmakebox[10pt][r]{\hat{Y}_{\false}}\stackrel{?}{=}\mathmakebox[10pt][l]{Y_{\false}}$};

\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark]
    (estimate1) |- (comparison1);
\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark]
    (estimate3) |- (comparison1);
\draw[-{Latex[length=6pt,width=4pt]},very thick,color2dark,
    shorten >=4.5mm,shorten <=-0.5mm] (comparison1) -- (preference1);

\end{tikzpicture}%

==> tikz/method-sft.tex <==
\begin{tikzpicture}

\newcommand{\chatright}[5]{
    \node[
        fill=#4,draw=#5,text=white,
        rectangle,rounded corners,thick,
        minimum width=42mm,inner sep=4pt,align=center,
        anchor=north] (#1) at (#2) {#3};
    \fill[#4]
        ($(#1.south east) + (-15pt,0.9pt)$)
        -- ($(#1.south east) + (-13pt,-5pt)$)
        -- ($(#1.south east) + (-32pt,0.9pt)$);
    \draw[#5,thick,line cap=round]
        ($(#1.south east) + (-15pt,0.4pt)$)
        -- ($(#1.south east) + (-13pt,-5pt)$)
        -- ($(#1.south east) + (-32pt,0.4pt)$);}
        
\newcommand{\chatleft}[5]{
    \node[
        fill=#4,draw=#5,text=white,
        rectangle,rounded corners,thick,
        minimum width=15mm,inner sep=4pt,align=center,
        anchor=north] (#1) at (#2) {#3};
    \fill[#4]
        ($(#1.south west) + (7pt,0.9pt)$)
        -- ($(#1.south west) + (5pt,-4pt)$)
        -- ($(#1.south west) + (17pt,0.9pt)$);
    \draw[#5,thick,line cap=round]
        ($(#1.south west) + (7pt,0.4pt)$)
        -- ($(#1.south west) + (5pt,-4pt)$)
        -- ($(#1.south west) + (17pt,0.4pt)$);}
        
\newcommand{\dialogue}[2]{
    \begin{pgfonlayer}{background}
        \fill[black!10,rectangle,rounded corners=3mm]
            ($(#1.south west)+(-2mm,-3mm)$)
            rectangle ($(#2.north east)+(2mm,2mm)$);
    \end{pgfonlayer}}
    
\newcommand{\gear}[6]{
    (0:#2)
    \foreach \i [evaluate=\i as \n using {\i-1)*360/#1}] in {1,...,#1}{
        arc (\n:\n+#4:#2) {[rounded corners=.05pt] -- (\n+#4+#5:#3)
        arc (\n+#4+#5:\n+360/#1-#5:#3)} --  (\n+360/#1:#2)}
    (0,0) circle[radius=#6]}
\newcommand{\gears}{
    \begin{tikzpicture}
        \fill[even odd rule,rotate=20] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
        \fill[even odd rule,rotate=20,xshift=-3mm,yshift=1.8mm,scale=.75] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
        \fill[even odd rule,rotate=15,xshift=-1mm,yshift=3.4mm,scale=.66] \gear{8}{1.6mm}{2mm}{10}{10}{.6mm};
    \end{tikzpicture}}
        
\chatright{question0}{0,0}{For $U$, will it be $Y$?}{color0}{color0dark}
\chatleft{answer0}{$(question0.south)+(-17mm,-1.5mm)$}{Yes, ...}{color1}{color1dark}
\dialogue{answer0}{question0}

\node[font=\large,anchor=east] (true0) at ($(answer0.west)+(-22mm,0)$) {$Y$};
\draw[-Latex,very thick,shorten <= 1mm,shorten >=4mm] (true0) --
    node[below,xshift=-3mm] {\scriptsize\textbf{Large LM}}
    node[above,xshift=-3mm,yshift=-0.5mm,scale=1.2] {\gears{}} (answer0);
    
\chatright{question1}{$(question0.south)+(0,-15mm)$}{For $U$, if it had not been $X$,\\would it have been $Y$?}{color0}{color0dark}
\chatleft{answer1}{$(question1.south)+(-17mm,-1.5mm)$}{No, ...}{color1}{color1dark}
\dialogue{answer1}{question1}

\node[font=\large,anchor=east] (true1) at ($(answer1.west)+(-22mm,0)$) {$Y_{\false}$};
\draw[-Latex,very thick,shorten <= 1mm,shorten >=4mm] (true1) --
    node[below,xshift=-3mm] {\scriptsize\textbf{Large LM}}
    node[above,xshift=-3mm,yshift=-0.5mm,scale=1.2] {\gears{}} (answer1);

\end{tikzpicture}%
